On the Fourier transforms of self-similar measures

For the Fourier transform $\mathcal{F}\mu$ of a general (non-trivial) self-similar measure $\mu$ on the real line $\mathbb{R}$, we prove a large deviation estimate \[ \lim_{c\to +0} \varlimsup_{t\to \infty}\frac{1}{t}\log (\mathrm{Leb}\{x\in [-e^t, e^t]\mid |\mathcal{F}\mu(\xi)| \ge e^{-ct} \})=0. \]

==> zu.tex <==
%WinTpicVersion4.22
\unitlength 0.1in
\begin{picture}( 30.1000, 22.7500)(  4.0000,-28.1000)
% VECTOR 2 0 3 0 Black White
% 4 780 2810 780 630 580 2410 3680 2410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 780 2810}%
\special{pa 780 630}%
\special{fp}%
\special{sh 1}%
\special{pa 780 630}%
\special{pa 760 698}%
\special{pa 780 684}%
\special{pa 800 698}%
\special{pa 780 630}%
\special{fp}%
\special{pa 580 2410}%
\special{pa 3680 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 3680 2410}%
\special{pa 3614 2390}%
\special{pa 3628 2410}%
\special{pa 3614 2430}%
\special{pa 3680 2410}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 4 790 990 2580 990 2580 990 2580 2390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 790 990}%
\special{pa 2580 990}%
\special{dt 0.045}%
\special{pa 2580 990}%
\special{pa 2580 2390}%
\special{dt 0.045}%
}}%
% SPLINE 1 0 3 0 Black White
% 4 780 2400 1030 1810 2570 990 2570 990
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 780 2400}%
\special{pa 790 2370}%
\special{pa 802 2338}%
\special{pa 812 2306}%
\special{pa 822 2276}%
\special{pa 832 2244}%
\special{pa 844 2214}%
\special{pa 854 2182}%
\special{pa 926 2002}%
\special{pa 982 1890}%
\special{pa 1030 1812}%
\special{pa 1048 1786}%
\special{pa 1064 1762}%
\special{pa 1084 1736}%
\special{pa 1102 1714}%
\special{pa 1122 1690}%
\special{pa 1162 1646}%
\special{pa 1184 1624}%
\special{pa 1204 1602}%
\special{pa 1226 1582}%
\special{pa 1250 1562}%
\special{pa 1272 1542}%
\special{pa 1296 1524}%
\special{pa 1320 1504}%
\special{pa 1346 1486}%
\special{pa 1370 1468}%
\special{pa 1396 1452}%
\special{pa 1422 1434}%
\special{pa 1448 1418}%
\special{pa 1476 1402}%
\special{pa 1502 1386}%
\special{pa 1558 1354}%
\special{pa 1586 1340}%
\special{pa 1616 1324}%
\special{pa 1644 1310}%
\special{pa 1704 1282}%
\special{pa 1734 1270}%
\special{pa 1764 1256}%
\special{pa 1796 1244}%
\special{pa 1826 1232}%
\special{pa 1858 1218}%
\special{pa 1888 1206}%
\special{pa 1952 1182}%
\special{pa 1984 1172}%
\special{pa 2016 1160}%
\special{pa 2050 1148}%
\special{pa 2114 1128}%
\special{pa 2148 1116}%
\special{pa 2180 1106}%
\special{pa 2282 1076}%
\special{pa 2314 1064}%
\special{pa 2382 1044}%
\special{pa 2416 1036}%
\special{pa 2552 996}%
\special{pa 2570 990}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 400 875 400 925 2 0 0 0
% Koko
\put(4.0000,-10.2500){\makebox(0,0)[lb]{$\log 3$}}%
% STR 2 0 3 0 Black White
% 4 2520 2465 2520 2515 2 0 0 0
% Ko
\put(25.2000,-26.1500){\makebox(0,0)[lb]{$|A|$}}%
% LINE 1 0 3 0 Black White
% 2 2580 990 3165 990
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2580 990}%
\special{pa 3166 990}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3410 2425 3410 2475 2 0 0 0
% x
\put(34.1000,-25.7500){\makebox(0,0)[lb]{c}}%
% STR 2 0 3 0 Black White
% 4 680 630 680 680 2 0 0 0
% y
\put(6.8000,-5.8000){\makebox(0,0)[lb]{$\widehat{R}(c)$}}%
\end{picture}%

